The Heterotic Road to the MSSM with R parity

In a previous paper, referred to as a "Mini-Landscape" search, we explored a "fertile patch" of the heterotic landscape based on a Z6-II orbifold with SO(10) and E6 local GUT structures. In the present paper we extend this analysis. We find many models with the minimal supersymmetric standard model spectra and an exact R parity. In all of these models, the vector-like exotics decouple along D flat directions. We present two "benchmark" models which satisfy many of the constraints of a realistic supersymmetric model, including non-trivial Yukawa matrices for 3 families of quarks and leptons and Majorana neutrino masses for right-handed neutrinos with non-trivial See-Saw masses for the 3 light neutrinos. In an appendix we comment on the important issue of string selection rules and in particular the so-called "gamma-rule".

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|ccc|l|c|c|c|c|c|c|c|c|c|c|c|}
\caption{The spectrum of model 1 in terms of \emph{left-chiral}
states. The \U1 charges refer to the basis of generators
\eqref{eq:U1generators1}. $R_i$ denote $R$-charges.  Note, the
symbol * means the state is not localized in the corresponding
directions. } \label{tab:SpectrumModel1}
\\
\hline
 \!\!\!\!&\!\!\!\! $k$ \!\!\!\!&\!\!\!\! $n_3$ \!\!\!\!&\!\!\!\! $n_2$ \!\!\!\!&\!\!\!\! $n_2'$ \!\!\!\!&\!\!\!\! $q_\gamma$ \!\!\!\!&\!\!\!\!
    $R_1$ \!\!\!\!&\!\!\!\! $R_2$ \!\!\!\!&\!\!\!\! $R_3$ \!\!\!\!&\!\!\!\! $\text{irrep}$
    \!\!\!\!&\!\!\!\! $q_Y$ \!\!\!\!&\!\!\!\! $q_2$ \!\!\!\!&\!\!\!\! $q_3$ \!\!\!\!&\!\!\!\! $q_4$ \!\!\!\!&\!\!\!\! $q_5$ \!\!\!\!&\!\!\!\! $q_6$ \!\!\!\!&\!\!\!\! $q_7$ \!\!\!\!&\!\!\!\! $q_8$ \!\!\!\!&\!\!\!\! $q_9$
    \!\!\!\!&\!\!\!\! $q_{B\!-\!L}$ \!\!\!\!&\!\!\!\! $q_\mathrm{anom}$ \\
\hline
\hline
\endfirsthead
\hline
 \!\!\!\!&\!\!\!\! $k$ \!\!\!\!&\!\!\!\! $n_3$ \!\!\!\!&\!\!\!\! $n_2$ \!\!\!\!&\!\!\!\! $n_2'$ \!\!\!\!&\!\!\!\! $q_\gamma$ \!\!\!\!&\!\!\!\!
    $R_1$ \!\!\!\!&\!\!\!\! $R_2$ \!\!\!\!&\!\!\!\! $R_3$ \!\!\!\!&\!\!\!\! $\text{irrep}$
    \!\!\!\!&\!\!\!\! $q_Y$ \!\!\!\!&\!\!\!\! $q_2$ \!\!\!\!&\!\!\!\! $q_3$ \!\!\!\!&\!\!\!\! $q_4$ \!\!\!\!&\!\!\!\! $q_5$ \!\!\!\!&\!\!\!\! $q_6$ \!\!\!\!&\!\!\!\! $q_7$ \!\!\!\!&\!\!\!\! $q_8$ \!\!\!\!&\!\!\!\! $q_9$
    \!\!\!\!&\!\!\!\! $q_{B\!-\!L}$ \!\!\!\!&\!\!\!\! $q_\mathrm{anom}$ \\
\hline
\hline
\endhead
\hline
\multicolumn{21}{|r|}{{\it continued ...}}\\
\hline
\endfoot

\endlastfoot
$\bar n_{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$\\
$\bar e_{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$\\
$\bar f_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
$f_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$\\
$\bar u_{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$\\
\hline
$s^0_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{7}{3}$\\
$s^0_{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$\\
$q_{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{4}{3}$\\
\hline
$\phi_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $2$\\
$\bar \phi_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-2$\\
\hline
\hline
$\bar n_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\bar e_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{18}$\\
$\ell_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{3}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{5}{18}$\\
$\bar u_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{18}$\\
$\bar d_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{3}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{18}$\\
$q_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{18}$\\
$s^0_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$s^0_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{18}$\\
$s^0_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{25}{18}$\\
$s^0_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{18}$\\
$s^0_{7}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$s^0_{8}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{18}$\\
\hline
$\bar n_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\bar e_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{18}$\\
$\ell_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{3}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{5}{18}$\\
$\bar u_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{18}$\\
$\bar d_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{3}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{18}$\\
$q_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{18}$\\
$s^0_{9}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$s^0_{10}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{18}$\\
$s^0_{11}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{25}{18}$\\
$s^0_{12}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{18}$\\
$s^0_{13}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$s^0_{14}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{18}$\\
\hline
$m_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$m_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{29}{18}$\\
$y_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{18}$\\
\hline
$m_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$m_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{29}{18}$\\
$y_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{18}$\\
\hline
$n_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\bar n_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\eta_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
\hline
$n_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\bar n_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\eta_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
\hline
$s^-_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$s^+_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$s^+_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{37}{18}$\\
$m_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$v_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{18}$\\
$s^-_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{25}{18}$\\
\hline
$s^-_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$s^+_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$s^+_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{37}{18}$\\
$m_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$v_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{18}$\\
$s^-_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{25}{18}$\\
\hline
$\bar f_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{37}{18}$\\
$f_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{18}$\\
$\bar n_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{18}$\\
$n_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\bar \eta_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
\hline
$\bar f_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{37}{18}$\\
$f_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{18}$\\
$\bar n_{7}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{18}$\\
$n_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\bar \eta_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
\hline
$s^-_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{31}{18}$\\
$s^-_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{11}{18}$\\
$s^+_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$m_{7}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\bar v_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{25}{18}$\\
$s^+_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{13}{18}$\\
\hline
$s^-_{7}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{31}{18}$\\
$s^-_{8}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{11}{18}$\\
$s^+_{7}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{17}{18}$\\
$m_{8}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{19}{18}$\\
$\bar v_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{25}{18}$\\
$s^+_{8}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{13}{18}$\\
\hline
\hline
$s^0_{15}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{9}$\\
$s^0_{16}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{9}$\\
$s^0_{17}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
$s^0_{18}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{23}{9}$\\
$h_{1}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{9}$\\
$h_{2}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{8}{9}$\\
$\bar \delta_{1}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
$\delta_{1}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$s^0_{19}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{9}$\\
\hline
$n_{5}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$s^0_{20}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{8}{9}$\\
$\eta_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$\bar \delta_{2}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$n_{6}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$s^0_{21}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{8}{9}$\\
$\eta_{4}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$\bar \delta_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$\bar n_{8}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$f_{4}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{8}{9}$\\
$d_{1}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{8}{9}$\\
\hline
$s^0_{22}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{9}$\\
$f_{5}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
$\ell_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
$\delta_{2}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$n_{7}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$s^0_{23}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{9}$\\
$f_{6}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
$\ell_{4}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
$\delta_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$n_{8}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$n_{9}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{4}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
$n_{10}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{14}{9}$\\
$\eta_{5}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
$n_{11}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
\hline
\hline
$\chi_{1}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$\\
$\chi_{2}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-2$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$\\
$h_{3}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$\\
$h_{4}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$\\
\hline
$\chi_{3}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$\\
$\chi_{4}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-2$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$\\
$h_{5}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$\\
$h_{6}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$\\
\hline
$\bar f^+_{1}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$\\
$f^-_{1}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$\\
$s^-_{9}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$\\
$s^+_{9}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$\\
$s^-_{10}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$\\
$s^+_{10}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$\\
$s^-_{11}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$\\
$s^+_{11}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$\\
\hline
$\bar f^+_{2}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$\\
$f^-_{2}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{4},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$\\
$s^-_{12}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$\\
$s^+_{12}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$\\
$s^-_{13}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$\\
$s^+_{13}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$\\
$s^-_{14}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$\\
$s^+_{14}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$\\
\hline
\hline
$s^0_{24}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{23}{9}$\\
$s^0_{25}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{13}{9}$\\
$h_{7}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
$h_{8}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{9}$\\
$\bar \delta_{4}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\delta_{4}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{7}{9}$\\
$s^0_{26}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{9}$\\
$s^0_{27}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{23}{9}$\\
$s^0_{28}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{13}{9}$\\
$h_{9}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
$h_{10}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{9}$\\
$\bar \delta_{5}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\delta_{5}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{7}{9}$\\
$s^0_{29}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{9}$\\
$s^0_{30}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{9}$\\
\hline
$n_{12}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\bar f_{4}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
$\bar d_{3}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
$n_{13}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\bar f_{5}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
$\bar d_{4}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
$s^0_{31}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
$\bar n_{9}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\bar \eta_{3}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\delta_{6}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
\hline
$\bar n_{10}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{14}{9}$\\
$\bar n_{11}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{4}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{5}{9}$\\
$\bar \eta_{4}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\bar n_{12}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\bar n_{13}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{14}{9}$\\
$\bar n_{14}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{4}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{5}{9}$\\
$\bar \eta_{5}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\bar n_{15}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$s^0_{32}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{9}$\\
$\bar f_{6}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{4}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{7}{9}$\\
$\bar \ell_{1}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{4}{9}$\\
$\bar \delta_{6}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
$\bar n_{16}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{9}$\\
\hline
\end{longtable}
\begin{array}{cccc}
 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6
\end{array}
\right)\;,\label{eq:Mbarlla}\\
\mathcal{M}_{d\bar d} & = & \left(
\begin{array}{cccc}
 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6
\end{array}
\right)\;,\label{eq:Mdbarda}\\
\mathcal{M}_{mm} & = & \left(
\begin{array}{cccccccc}
 0 & \widetilde{s} & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 \\
 \widetilde{s} & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 \\
 0 & \widetilde{s}^6 & 0 & \widetilde{s} & 0 & 0 & 0 & 0 \\
 \widetilde{s}^6 & 0 & \widetilde{s} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 \\
 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 \\
 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0
\end{array}
\right)\;,\label{eq:Mmma}\\
\mathcal{M}_{s^+s^-} & = & \left(
\begin{array}{cccccccccccccc}
 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^5 & \widetilde{s}^6 & \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s} & \widetilde{s}^5 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^5 & \widetilde{s}^6 & \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^6 & \widetilde{s}^5 & \widetilde{s} & 0 & 0 & 0 & 0 & 0 & 0 \\
 \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \widetilde{s}^6 & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \widetilde{s}^6 & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^2 & \widetilde{s}^2 & \widetilde{s}^6 & 0 & 0 & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^2 & \widetilde{s}^2 & \widetilde{s}^6 & 0 & 0 & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^2 & \widetilde{s}^2 & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^2 & \widetilde{s}^2 & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0
\end{array}
\right)\;,\label{eq:Mspsma}\\
\mathcal{M}_{\delta\bar\delta} & = & \left(
\begin{array}{cccccc}
 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 \\
 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & \widetilde{s}^6 \\
 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & \widetilde{s}^6 \\
 \widetilde{s}^6 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 \\
 \widetilde{s}^6 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 \\
 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 & 0 & 0
\end{array}
\right)\;,\label{eq:Mdeltabardeltaa}\\
\mathcal{M}_{yy} & = & \left(
\begin{array}{cc}
 \widetilde{s} & \widetilde{s}^6 \\
 \widetilde{s}^6 & \widetilde{s}
\end{array}
\right)\;,\label{eq:Myya}\\
\mathcal{M}_{v\bar v} & = & \left(
\begin{array}{cc}
 \widetilde{s} & \widetilde{s}^6 \\
 \widetilde{s}^6 & \widetilde{s}
\end{array}
\right)\;,\label{eq:Mvbarva}\\
\mathcal{M}_{f\bar f} & = & \left(
\begin{array}{cccccc}
 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & 0 \\
 0 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & 0 \\
 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 \\
 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 \\
 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6
\end{array}
\right)\;,\label{eq:Mfbarfa}\\
\mathcal{M}_{\bar f^+ f^-} & = &
\left(
\begin{array}{cc}
 \widetilde{s}^6 & \widetilde{s}^6 \\
 \widetilde{s}^6 & \widetilde{s}^6
\end{array}
\begin{array}{cccc}
 0 & 0 & \widetilde{s}^3 & \widetilde{s}^3
\end{array}
\right)\;,\label{eq:Mbarllb}\\
\mathcal{M}_{d\bar d} & = & \left(
\begin{array}{cccc}
 0 & 0 & \widetilde{s}^3 & \widetilde{s}^3
\end{array}
\right)\;,\label{eq:Mdbardb}\\
\mathcal{M}_{mm} & = & \left(
\begin{array}{cccccccc}
 0 & \widetilde{s} & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 \\
 \widetilde{s} & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 \\
 0 & \widetilde{s}^6 & 0 & \widetilde{s} & 0 & 0 & 0 & 0 \\
 \widetilde{s}^6 & 0 & \widetilde{s} & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 \\
 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 \\
 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0
\end{array}
\right)\;,\label{eq:Mmmb}\\
\mathcal{M}_{s^+s^-} & = & \left(
\begin{array}{cccccccccccccc}
 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^5 & \widetilde{s}^6 & \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s} & \widetilde{s}^5 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^5 & \widetilde{s}^6 & \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^6 & \widetilde{s}^5 & \widetilde{s} & 0 & 0 & 0 & 0 & 0 & 0 \\
 \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \widetilde{s}^6 & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & \widetilde{s}^6 & 0 & \widetilde{s}^6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s} & \widetilde{s}^2 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^2 & \widetilde{s} & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s} & \widetilde{s}^2 & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^2 & \widetilde{s} & \widetilde{s}^6 \\
 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0 & \widetilde{s}^6 & \widetilde{s}^6 & 0
\end{array}
\right)\;,\label{eq:Mspsmb}\\
\mathcal{M}_{\delta\bar\delta} & = & \left(
\begin{array}{cccccc}
 \widetilde{s}^6 & 0 & 0 & \widetilde{s}^3 & \widetilde{s}^3 & 0 \\
 0 & \widetilde{s}^4 & \widetilde{s}^4 & 0 & 0 & \widetilde{s}^3 \\
 0 & \widetilde{s}^4 & \widetilde{s}^4 & 0 & 0 & \widetilde{s}^3 \\
 \widetilde{s}^3 & 0 & 0 & \widetilde{s}^4 & \widetilde{s}^4 & 0 \\
 \widetilde{s}^3 & 0 & 0 & \widetilde{s}^4 & \widetilde{s}^4 & 0 \\
 0 & \widetilde{s}^3 & \widetilde{s}^3 & 0 & 0 & 0
\end{array}
\right)\;,\label{eq:Mdeltabardeltab}\\
\mathcal{M}_{yy} & = & \left(
\begin{array}{cc}
 \widetilde{s} & \widetilde{s}^6 \\
 \widetilde{s}^6 & \widetilde{s}
\end{array}
\right)\;,\label{eq:Myyb}\\
\mathcal{M}_{v\bar v} & = & \left(
\begin{array}{cc}
 \widetilde{s} & \widetilde{s}^6 \\
 \widetilde{s}^6 & \widetilde{s}
\end{array}
\right)\;,\label{eq:Mvbarvb}\\
\mathcal{M}_{f\bar f} & = & \left(
\begin{array}{cccccc}
 \widetilde{s}^5 & 0 & 0 & 0 & 0 & 0 \\
 0 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & 0 \\
 0 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^5 & 0 \\
 0 & 0 & 0 & \widetilde{s}^3 & \widetilde{s}^3 & \widetilde{s}^5 \\
 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^3 \\
 0 & 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^3
\end{array}
\right)\;,\label{eq:Mfbarfb}\\
\mathcal{M}_{\bar f^+ f^-} & = & \left(
\begin{array}{cc}
 \widetilde{s}^6 & \widetilde{s}^6 \\
 \widetilde{s}^6 & \widetilde{s}^6
\end{array}

==> (inline-1) <==
\begin{longtable}{|c|c|c|c|c|c|ccc|l|c|c|c|c|c|c|c|c|c|c|}
\caption{The spectrum of model 2 in terms of \emph{left-chiral}
states. The \U1 charges refer to the basis of generators
\eqref{eq:U1generators}. $R_i$ denote $R$-charges. Note, the symbol
* means the state is not localized in the corresponding directions.
} \label{tab:SpectrumModel2}
\\
\hline
 \!\!\!\!&\!\!\!\! $k$ \!\!\!\!&\!\!\!\! $n_3$ \!\!\!\!&\!\!\!\! $n_2$ \!\!\!\!&\!\!\!\! $n_2'$ \!\!\!\!&\!\!\!\! $q_\gamma$ \!\!\!\!&\!\!\!\!
        $R_1$ \!\!\!\!&\!\!\!\! $R_2$ \!\!\!\!&\!\!\!\! $R_3$ \!\!\!\!&\!\!\!\! $\text{irrep}$
        \!\!\!\!&\!\!\!\! $q_Y$ \!\!\!\!&\!\!\!\! $q_2$ \!\!\!\!&\!\!\!\! $q_3$ \!\!\!\!&\!\!\!\! $q_4$ \!\!\!\!&\!\!\!\! $q_5$ \!\!\!\!&\!\!\!\! $q_6$ \!\!\!\!&\!\!\!\! $q_7$ \!\!\!\!&\!\!\!\! $q_8$ \!\!\!\!&\!\!\!\! $q_{B\!-\!L}$ \!\!\!\!&\!\!\!\! $q_\mathrm{anom}$\\
\hline
\hline
\endfirsthead
\hline
 \!\!\!\!&\!\!\!\! $k$ \!\!\!\!&\!\!\!\! $n_3$ \!\!\!\!&\!\!\!\! $n_2$ \!\!\!\!&\!\!\!\! $n_2'$ \!\!\!\!&\!\!\!\! $q_\gamma$ \!\!\!\!&\!\!\!\!
        $R_1$ \!\!\!\!&\!\!\!\! $R_2$ \!\!\!\!&\!\!\!\! $R_3$ \!\!\!\!&\!\!\!\! $\text{irrep}$
        \!\!\!\!&\!\!\!\! $q_Y$ \!\!\!\!&\!\!\!\! $q_2$ \!\!\!\!&\!\!\!\! $q_3$ \!\!\!\!&\!\!\!\! $q_4$ \!\!\!\!&\!\!\!\! $q_5$ \!\!\!\!&\!\!\!\! $q_6$ \!\!\!\!&\!\!\!\! $q_7$ \!\!\!\!&\!\!\!\! $q_8$ \!\!\!\!&\!\!\!\! $q_{B\!-\!L}$ \!\!\!\!&\!\!\!\! $q_\mathrm{anom}$\\
\hline
\hline
\endhead
\hline
\multicolumn{20}{|r|}{{\it continued ...}}\\
\hline
\endfoot

\endlastfoot
 $q_{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\!
 $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\!
 $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$\\
 $\chi_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-2$ \!\!\!\!&\!\!\!\! $\frac{4}{3}$\\
 $\chi_{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$\\
 $\bar f_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\overline{\boldsymbol{8}},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $1$\!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{4}{3}$\\
\hline
 $\bar e_{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{8}{3}$\\
 $\bar u_{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\!
 $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{8}{3}$\\
 $s^0_{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$\\
\hline
 $\phi_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $2$\\
 $\bar \phi_{1}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-2$\\
\hline \hline
 $\bar e_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $\ell_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{3}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $\bar u_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $\bar d_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{3}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $q_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\!
 $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $\bar n_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $s^0_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{9}$\\
 $\bar n_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $n_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{9}$\\
 $s^0_{8}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $s^0_{9}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{9}$\\
 $\bar n_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
\hline
 $\bar e_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $\ell_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{3}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $\bar u_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $\bar d_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{3}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $q_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $\bar n_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $s^0_{12}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{9}$\\
 $\bar n_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $n_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{19}{9}$\\
 $s^0_{15}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $s^0_{16}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{17}{9}$\\
 $\bar n_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
\hline
 $s^-_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-2$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $s^-_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $s^+_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
 $m_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{5}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $\bar v_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{19}{9}$\\
 $s^+_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
 $s^-_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
 $s^+_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
\hline
 $s^-_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-2$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $s^-_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $s^+_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
 $m_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{5}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $\bar v_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{19}{9}$\\
 $s^+_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
 $s^-_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
 $s^+_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$\!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
\hline
 $n_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $n_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $h_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
\hline
 $n_{5}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $n_{6}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $h_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
\hline
 $x^-_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{13}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $x^+_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{11}{9}$\\
 $y_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
\hline
 $x^-_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{13}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $x^+_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{11}{9}$\\
 $y_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
\hline
 $w_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{8},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $s^0_{22}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $\bar n_{7}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $h_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
\hline
 $w_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{8},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $s^0_{24}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $\bar n_{8}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
 $h_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{13}{9}$\\
\hline
 $s^-_{7}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{4}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{11}{9}$\\
 $s^+_{7}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $-\frac{13}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{25}{9}$\\
 $s^+_{8}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $-\frac{13}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $-\frac{11}{9}$\\
 $m_{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $v_{1}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $s^-_{8}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $s^+_{9}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{17}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
 $s^-_{9}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
\hline
 $s^-_{10}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{4}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{11}{9}$\\
 $s^+_{10}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $-\frac{13}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{25}{9}$\\
 $s^+_{11}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $-\frac{13}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $-\frac{11}{9}$\\
 $m_{4}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $v_{2}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{5}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{7}{9}$\\
 $s^-_{11}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
 $s^+_{12}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $\frac{17}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{9}$\\
 $s^-_{12}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{11}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{12}$ \!\!\!\!&\!\!\!\! $-\frac{7}{12}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{9}$\\
\hline \hline
 $\bar \phi_{2}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
 $\bar\delta_{1}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{14}{9}$\\
 $s^0_{26}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{26}{9}$\\
 $\bar n_{9}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{20}{9}$\\
 $s^0_{28}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{26}{9}$\\
 $\bar n_{10}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{20}{9}$\\
 $h_{5}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{22}{9}$\\
 $\bar\eta_{1}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{10}{9}$\\
 $\bar f_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{8},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{16}{9}$\\
\hline
 $\bar d_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{14}{9}$\\
 $\bar d_{4}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{14}{9}$\\
 $\bar \ell_{1}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{2}{9}$\\
 $\bar n_{11}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{20}{9}$\\
 $h_{7}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{4}{9}$\\
 $h_{8}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{16}{9}$\\
 $\bar n_{12}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{20}{9}$\\
 $h_{9}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{4}{9}$\\
 $h_{10}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{16}{9}$\\
 $s^0_{32}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{26}{9}$\\
 $w_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{8},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{10}{9}$\\
\hline
 $\bar \phi_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{8}{9}$\\
 $\bar\delta_{2}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{4}{9}$\\
 $\bar \phi_{4}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{4}{9}$\\
 $\bar\delta_{3}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{4}{9}$\\
 $n_{7}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{14}{9}$\\
 $n_{8}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{14}{9}$\\
 $s^0_{35}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{14}{9}$\\
 $\eta_{1}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{4}{9}$\\
 $h_{12}$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{4}{9}$\\
\hline \hline
 $n_{9}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $1$\\
 $\bar n_{13}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-1$\\
 $h_{13}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$\\
 $h_{14}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$\\
\hline
 $n_{10}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $1$\\
 $\bar n_{14}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-1$\\
 $h_{15}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$\\
 $h_{16}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$\\
\hline
 $s^-_{13}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$\\
 $s^+_{13}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$\\
 $\bar v_{3}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$\\
 $v_{3}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$\\
 $s^-_{14}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
 $s^+_{14}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
 $s^-_{15}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
 $s^+_{15}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
 $s^-_{16}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$\\
 $s^+_{16}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$\\
\hline
 $s^-_{17}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$\\
 $s^+_{17}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$\\
 $\bar v_{4}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\overline{\boldsymbol{3}},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $1$\\
 $v_{4}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$\\
 $s^-_{18}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
 $s^+_{18}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
 $s^-_{19}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
 $s^+_{19}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$\\
 $s^-_{20}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{3}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{4}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$\\
 $s^+_{20}$ \!\!\!\!&\!\!\!\! $3$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{3}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{4}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{5}{3}$\\
\hline \hline
 $\phi_{2}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{8}{9}$\\
 $\delta_{1}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{14}{9}$\\
 $\phi_{3}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{8}{9}$\\
 $\delta_{2}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{14}{9}$\\
 $\eta_{2}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{10}{9}$\\
 $h_{18}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{22}{9}$\\
 $f_{1}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{8},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{16}{9}$\\
 $\eta_{3}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $\frac{10}{9}$\\
 $h_{20}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{22}{9}$\\
 $f_{2}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{8},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{16}{9}$\\
 $n_{11}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{20}{9}$\\
 $s^0_{41}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{26}{9}$\\
\hline
 $\ell_{3}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{2}{9}$\\
 $\ell_{4}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{2}{9}$\\
 $d_{1}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{14}{9}$\\
 $s^0_{42}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{26}{9}$\\
 $w_{4}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{8},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{10}{9}$\\
 $s^0_{43}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{26}{9}$\\
 $w_{5}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{8},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{10}{9}$\\
 $n_{12}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-1$ \!\!\!\!&\!\!\!\! $-\frac{20}{9}$\\
 $h_{21}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{16}{9}$\\
 $h_{22}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
\hline
 $\phi_{4}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{2};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
 $\delta_{3}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{3},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$  \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
 $s^0_{45}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{14}{9}$\\
 $h_{23}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
 $\bar\eta_{2}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
 $s^0_{46}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{5}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{14}{9}$\\
 $h_{25}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
 $\bar\eta_{3}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{2}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $\frac{4}{9}$\\
 $\bar n_{15}$ \!\!\!\!&\!\!\!\! $4$ \!\!\!\!&\!\!\!\! $2$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $*$ \!\!\!\!&\!\!\!\! $\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{2}{3}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\left(\boldsymbol{1},\boldsymbol{1};\boldsymbol{1},\boldsymbol{1}\right)$ \!\!\!\!&\!\!\!\! $0$ \!\!\!\!&\!\!\!\! $\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{2}$ \!\!\!\!&\!\!\!\! $-\frac{1}{6}$ \!\!\!\!&\!\!\!\! $-\frac{5}{6}$ \!\!\!\!&\!\!\!\! $-\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{1}{3}$ \!\!\!\!&\!\!\!\! $\frac{2}{3}$  \!\!\!\!&\!\!\!\! $1$ \!\!\!\!&\!\!\!\! $-\frac{14}{9}$\\
\hline
\end{longtable}
\begin{array}{cccc}
 \widetilde{s}^2 & \widetilde{s}^2 & \widetilde{s}^3 & \widetilde{s}^3
\end{array}
\right)\;,\label{eq:Mbarll}\\
\mathcal{M}_{d\bar d} & = & \left(
\begin{array}{cccc}
 \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^3 & \widetilde{s}^3 \end{array} \right)\;,\label{eq:Mdbard}\\
\mathcal{M}_{mm} & = & \left(
\begin{array}{cccc}
 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 \\
 0 & 0 & \widetilde{s}^6 & \widetilde{s}^6 \\
 \widetilde{s}^6 & \widetilde{s}^6 & 0 & \widetilde{s}^6 \\
 \widetilde{s}^6 & \widetilde{s}^6 & \widetilde{s}^6 & 0
\end{array}
\right)\;,\label{eq:Mmm}\\
\mathcal{M}_{\delta\bar\delta} & = & \left(
\begin{array}{ccc}
 \widetilde{s}^3 & \widetilde{s}^3 & \widetilde{s}^3 \\
 \widetilde{s}^3 & \widetilde{s}^3 & \widetilde{s}^3 \\
 0 & \widetilde{s}^3 & \widetilde{s}^3
\end{array}
\right)\;,\label{eq:Mdeltabardelta}\\
\mathcal{M}_{yy} & = & \left(
\begin{array}{cc}
 \widetilde{s}^1 & \widetilde{s}^5 \\
 \widetilde{s}^5 & \widetilde{s}^1
\end{array}
\right)\;,\label{eq:Myy}\\
\mathcal{M}_{v\bar v} & = & \left(
\begin{array}{cccc}
 \widetilde{s} & \widetilde{s}^5 & 0 & 0\\
 \widetilde{s}^5 & \widetilde{s} & 0 & 0\\
 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5\\
 0 & 0 & \widetilde{s}^5 & \widetilde{s}^5
\end{array}
\right)\;,\label{eq:Mvbarv}\\
\mathcal{M}_{x^+x^-} & = & \left(
\begin{array}{cc}
 \widetilde{s}^5 & \widetilde{s}^5 \\
 \widetilde{s}^5 & \widetilde{s}^5
\end{array}
\right)\;,\label{eq:Mxpxm}\\
\mathcal{M}_{f\bar f} & = & \left(
\begin{array}{cc}
 0 & \widetilde{s}^3 \\
 0 & \widetilde{s}^3
\end{array}
\right)\;,\label{eq:Mfbarf}\\
\mathcal{M}_{ww} & = & \left(
\begin{array}{ccccc}
 \widetilde{s} & \widetilde{s}^5 & 0 & \widetilde{s}^5 & \widetilde{s}^5\\
 \widetilde{s}^5 & \widetilde{s} & 0 & \widetilde{s}^5 & \widetilde{s}^5\\
 0 & 0 & 0 & \widetilde{s}^3 & \widetilde{s}^3\\
 \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^3 & \widetilde{s}^6 & \widetilde{s}^6\\
 \widetilde{s}^5 & \widetilde{s}^5 & \widetilde{s}^3 & \widetilde{s}^6 & \widetilde{s}^6
\end{array}
\right)\;,\label{eq:Mww}\\
\mathcal{M}_{s^+s^-} & = & \left(
\begin{array}{cccccccccccccccccccc}
 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \\
 \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \\
 \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 0 \!\!&\!\! \widetilde{s} \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s} \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^5 \\
 \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s} \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s} \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^5 \\
 \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \\
 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \\
 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \\
 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \\
 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \\
 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \\
 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^6 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! 0 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5 \!\!&\!\! \widetilde{s}^5
\end{array}

==> LinearCombination.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{LinearCombination.pstex}%
\end{picture}%
\setlength{\unitlength}{3108sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8259,3145)(989,-4084)
\put(6796,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_3$}}}}
\put(4321,-1186){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_4$}}}}
\put(6166,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$g_2$}}}}
\put(3646,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$hg_2h^{-1}$}}}}
\put(4411,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$h^2g_2h^{-2}$}}}}
\end{picture}%

